Cascaded Flow Matching for Heterogeneous Tabular Data with Mixed-Type Features

Advances in generative modeling have recently been adapted to tabular data containing discrete and continuous features. However, generating mixed-type features that combine discrete states with an otherwise continuous distribution in a single feature remains challenging. We advance the state-of-the-art in diffusion models for tabular data with a cascaded approach. We first generate a low-resolution version of a tabular data row, that is, the collection of the purely categorical features and a coarse categorical representation of numerical features. Next, this information is leveraged in the high-resolution flow matching model via a novel guided conditional probability path and data-dependent coupling. The low-resolution representation of numerical features explicitly accounts for discrete outcomes, such as missing or inflated values, and therewith enables a more faithful generation of mixed-type features. We formally prove that this cascade tightens the transport cost bound. The results indicate that our model generates significantly more realistic samples and captures distributional details more accurately, for example, the detection score improves by 51.9\%. Code is available at https://github.com/muellermarkus/tabcascade.

==> (inline-0) <==
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.350_{\pm 0.011}$ & $0.120_{\pm 0.015}$ & $0.077_{\pm 0.026}$ & $0.725_{\pm 0.013}$ & $0.424_{\pm 0.022}$ & $\underline{0.747}_{\pm 0.014}$ & $0.622_{\pm 0.009}$ & $\mathbf{0.891}_{\pm 0.016}$ \\
     \texttt{airlines} & $\mathbf{0.669}_{\pm 0.008}$ & $0.009_{\pm 0.000}$ & $0.012_{\pm 0.003}$ & - & $0.448_{\pm 0.021}$ & $0.060_{\pm 0.003}$ & $0.464_{\pm 0.020}$ & $\underline{0.595}_{\pm 0.143}$ \\
     \texttt{beijing} & $0.306_{\pm 0.014}$ & $0.068_{\pm 0.067}$ & $0.091_{\pm 0.017}$ & $0.610_{\pm 0.045}$ & $0.424_{\pm 0.069}$ & $\underline{0.623}_{\pm 0.060}$ & $0.514_{\pm 0.043}$ & $\mathbf{0.765}_{\pm 0.059}$ \\
     \texttt{credit\_g} & $0.460_{\pm 0.024}$ & $0.773_{\pm 0.048}$ & $0.263_{\pm 0.036}$ & $\mathbf{1.000}_{\pm 0.000}$ & $0.129_{\pm 0.032}$ & $0.488_{\pm 0.020}$ & $0.990_{\pm 0.016}$ & $\underline{1.000}_{\pm 0.003}$ \\
     \texttt{default} & $0.052_{\pm 0.004}$ & $0.038_{\pm 0.006}$ & $0.022_{\pm 0.006}$ & $0.225_{\pm 0.004}$ & $0.027_{\pm 0.004}$ & $\underline{0.227}_{\pm 0.023}$ & $0.190_{\pm 0.008}$ & $\mathbf{0.579}_{\pm 0.009}$ \\
     \texttt{diabetes} & $0.288_{\pm 0.009}$ & $0.005_{\pm 0.004}$ & $0.090_{\pm 0.041}$ & - & $0.090_{\pm 0.004}$ & $\underline{0.430}_{\pm 0.005}$ & $0.310_{\pm 0.052}$ & $\mathbf{0.654}_{\pm 0.030}$ \\
     \texttt{electricity} & $0.255_{\pm 0.007}$ & $0.130_{\pm 0.072}$ & $0.045_{\pm 0.012}$ & $0.551_{\pm 0.004}$ & $0.351_{\pm 0.035}$ & $\underline{0.629}_{\pm 0.008}$ & $0.491_{\pm 0.007}$ & $\mathbf{0.847}_{\pm 0.011}$ \\
     \texttt{kc1} & $0.085_{\pm 0.012}$ & $0.058_{\pm 0.011}$ & $0.020_{\pm 0.004}$ & $0.419_{\pm 0.029}$ & $0.003_{\pm 0.001}$ & $0.004_{\pm 0.001}$ & $\underline{0.440}_{\pm 0.030}$ & $\mathbf{0.974}_{\pm 0.027}$ \\
     \texttt{news} & $0.000_{\pm 0.000}$ & $0.001_{\pm 0.000}$ & $0.000_{\pm 0.000}$ & - & $0.000_{\pm 0.000}$ & $\underline{0.005}_{\pm 0.001}$ & $0.002_{\pm 0.001}$ & $\mathbf{0.202}_{\pm 0.018}$ \\
     \texttt{nmes} & $0.391_{\pm 0.010}$ & $0.641_{\pm 0.045}$ & $0.171_{\pm 0.017}$ & $\underline{0.873}_{\pm 0.015}$ & $0.249_{\pm 0.052}$ & $0.667_{\pm 0.024}$ & $0.864_{\pm 0.024}$ & $\mathbf{0.982}_{\pm 0.015}$ \\
     \texttt{phoneme} & $0.446_{\pm 0.020}$ & $0.328_{\pm 0.039}$ & $0.077_{\pm 0.009}$ & $\underline{0.998}_{\pm 0.004}$ & $0.202_{\pm 0.042}$ & $0.845_{\pm 0.022}$ & $0.934_{\pm 0.027}$ & $\mathbf{1.000}_{\pm 0.000}$ \\
     \texttt{shoppers} & $0.210_{\pm 0.007}$ & $0.293_{\pm 0.010}$ & $0.065_{\pm 0.011}$ & $0.327_{\pm 0.008}$ & $0.075_{\pm 0.037}$ & $\underline{0.431}_{\pm 0.025}$ & $0.400_{\pm 0.013}$ & $\mathbf{0.961}_{\pm 0.028}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.985_{\pm 0.000}$ & $0.893_{\pm 0.008}$ & $0.902_{\pm 0.012}$ & $0.983_{\pm 0.001}$ & $0.972_{\pm 0.003}$ & $\mathbf{0.991}_{\pm 0.001}$ & $0.984_{\pm 0.000}$ & $\underline{0.989}_{\pm 0.001}$ \\
     \texttt{airlines} & $\mathbf{0.986}_{\pm 0.000}$ & $0.754_{\pm 0.014}$ & $0.795_{\pm 0.010}$ & - & $0.946_{\pm 0.005}$ & $0.835_{\pm 0.004}$ & $0.949_{\pm 0.003}$ & $\underline{0.966}_{\pm 0.018}$ \\
     \texttt{beijing} & $0.957_{\pm 0.001}$ & $0.895_{\pm 0.030}$ & $0.916_{\pm 0.003}$ & $0.981_{\pm 0.002}$ & $0.969_{\pm 0.004}$ & $\underline{0.984}_{\pm 0.003}$ & $0.973_{\pm 0.002}$ & $\mathbf{0.989}_{\pm 0.002}$ \\
     \texttt{credit\_g} & $0.954_{\pm 0.002}$ & $0.943_{\pm 0.007}$ & $0.875_{\pm 0.007}$ & $0.974_{\pm 0.002}$ & $0.888_{\pm 0.016}$ & $0.945_{\pm 0.003}$ & $\underline{0.975}_{\pm 0.003}$ & $\mathbf{0.977}_{\pm 0.002}$ \\
     \texttt{default} & $0.948_{\pm 0.001}$ & $0.905_{\pm 0.007}$ & $0.908_{\pm 0.012}$ & $0.968_{\pm 0.001}$ & $0.938_{\pm 0.005}$ & $\underline{0.975}_{\pm 0.003}$ & $0.963_{\pm 0.002}$ & $\mathbf{0.985}_{\pm 0.002}$ \\
     \texttt{diabetes} & $\underline{0.978}_{\pm 0.000}$ & $0.869_{\pm 0.012}$ & $0.925_{\pm 0.012}$ & - & $0.917_{\pm 0.005}$ & $0.969_{\pm 0.001}$ & $0.968_{\pm 0.004}$ & $\mathbf{0.986}_{\pm 0.002}$ \\
     \texttt{electricity} & $0.964_{\pm 0.002}$ & $0.902_{\pm 0.021}$ & $0.885_{\pm 0.008}$ & $0.986_{\pm 0.001}$ & $0.976_{\pm 0.003}$ & $\underline{0.989}_{\pm 0.001}$ & $0.981_{\pm 0.001}$ & $\mathbf{0.991}_{\pm 0.001}$ \\
     \texttt{kc1} & $0.937_{\pm 0.002}$ & $0.871_{\pm 0.008}$ & $0.913_{\pm 0.011}$ & $0.960_{\pm 0.005}$ & $0.849_{\pm 0.013}$ & $0.880_{\pm 0.006}$ & $\underline{0.967}_{\pm 0.004}$ & $\mathbf{0.978}_{\pm 0.005}$ \\
     \texttt{news} & $0.929_{\pm 0.001}$ & $0.883_{\pm 0.018}$ & $0.944_{\pm 0.001}$ & - & $0.883_{\pm 0.011}$ & $\underline{0.952}_{\pm 0.001}$ & $0.951_{\pm 0.002}$ & $\mathbf{0.980}_{\pm 0.001}$ \\
     \texttt{nmes} & $0.939_{\pm 0.002}$ & $0.958_{\pm 0.007}$ & $0.899_{\pm 0.010}$ & $0.971_{\pm 0.001}$ & $0.924_{\pm 0.014}$ & $0.978_{\pm 0.001}$ & $\underline{0.980}_{\pm 0.001}$ & $\mathbf{0.990}_{\pm 0.001}$ \\
     \texttt{phoneme} & $0.964_{\pm 0.003}$ & $0.938_{\pm 0.009}$ & $0.858_{\pm 0.022}$ & $\underline{0.984}_{\pm 0.002}$ & $0.947_{\pm 0.007}$ & $0.978_{\pm 0.002}$ & $0.982_{\pm 0.002}$ & $\mathbf{0.985}_{\pm 0.002}$ \\
     \texttt{shoppers} & $0.950_{\pm 0.001}$ & $0.934_{\pm 0.010}$ & $0.909_{\pm 0.003}$ & $0.947_{\pm 0.003}$ & $0.912_{\pm 0.013}$ & $\underline{0.978}_{\pm 0.001}$ & $0.969_{\pm 0.002}$ & $\mathbf{0.987}_{\pm 0.001}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.982_{\pm 0.001}$ & $0.894_{\pm 0.007}$ & $0.902_{\pm 0.012}$ & $0.980_{\pm 0.002}$ & $0.971_{\pm 0.004}$ & $\mathbf{0.987}_{\pm 0.001}$ & $0.981_{\pm 0.001}$ & $\underline{0.986}_{\pm 0.001}$ \\
     \texttt{airlines} & $\mathbf{0.984}_{\pm 0.001}$ & $0.754_{\pm 0.014}$ & $0.794_{\pm 0.010}$ & - & $0.945_{\pm 0.005}$ & $0.835_{\pm 0.004}$ & $0.947_{\pm 0.002}$ & $\underline{0.965}_{\pm 0.018}$ \\
     \texttt{beijing} & $0.956_{\pm 0.002}$ & $0.895_{\pm 0.030}$ & $0.916_{\pm 0.002}$ & $0.980_{\pm 0.002}$ & $0.970_{\pm 0.005}$ & $\underline{0.983}_{\pm 0.003}$ & $0.972_{\pm 0.003}$ & $\mathbf{0.986}_{\pm 0.002}$ \\
     \texttt{credit\_g} & $0.932_{\pm 0.003}$ & $0.928_{\pm 0.004}$ & $0.871_{\pm 0.007}$ & $0.946_{\pm 0.005}$ & $0.879_{\pm 0.018}$ & $0.923_{\pm 0.005}$ & $\underline{0.948}_{\pm 0.004}$ & $\mathbf{0.951}_{\pm 0.005}$ \\
     \texttt{default} & $0.944_{\pm 0.002}$ & $0.905_{\pm 0.007}$ & $0.906_{\pm 0.012}$ & $0.967_{\pm 0.002}$ & $0.935_{\pm 0.005}$ & $\underline{0.972}_{\pm 0.003}$ & $0.962_{\pm 0.002}$ & $\mathbf{0.982}_{\pm 0.001}$ \\
     \texttt{diabetes} & $\underline{0.975}_{\pm 0.000}$ & $0.868_{\pm 0.012}$ & $0.924_{\pm 0.012}$ & - & $0.917_{\pm 0.004}$ & $0.968_{\pm 0.000}$ & $0.967_{\pm 0.004}$ & $\mathbf{0.984}_{\pm 0.002}$ \\
     \texttt{electricity} & $0.962_{\pm 0.002}$ & $0.902_{\pm 0.023}$ & $0.883_{\pm 0.009}$ & $0.982_{\pm 0.001}$ & $0.973_{\pm 0.003}$ & $\underline{0.985}_{\pm 0.001}$ & $0.977_{\pm 0.002}$ & $\mathbf{0.987}_{\pm 0.001}$ \\
     \texttt{kc1} & $0.928_{\pm 0.004}$ & $0.857_{\pm 0.011}$ & $0.900_{\pm 0.010}$ & $0.950_{\pm 0.009}$ & $0.853_{\pm 0.013}$ & $0.882_{\pm 0.004}$ & $\underline{0.953}_{\pm 0.007}$ & $\mathbf{0.956}_{\pm 0.010}$ \\
     \texttt{news} & $0.927_{\pm 0.000}$ & $0.883_{\pm 0.017}$ & $0.942_{\pm 0.002}$ & - & $0.882_{\pm 0.010}$ & $\underline{0.951}_{\pm 0.001}$ & $0.950_{\pm 0.002}$ & $\mathbf{0.978}_{\pm 0.001}$ \\
     \texttt{nmes} & $0.934_{\pm 0.006}$ & $0.954_{\pm 0.009}$ & $0.902_{\pm 0.006}$ & $0.966_{\pm 0.002}$ & $0.921_{\pm 0.010}$ & $0.970_{\pm 0.003}$ & $\underline{0.971}_{\pm 0.002}$ & $\mathbf{0.980}_{\pm 0.002}$ \\
     \texttt{phoneme} & $0.952_{\pm 0.006}$ & $0.932_{\pm 0.005}$ & $0.855_{\pm 0.012}$ & $0.968_{\pm 0.006}$ & $0.938_{\pm 0.008}$ & $0.965_{\pm 0.005}$ & $\underline{0.969}_{\pm 0.005}$ & $\mathbf{0.971}_{\pm 0.005}$ \\
     \texttt{shoppers} & $0.945_{\pm 0.002}$ & $0.934_{\pm 0.011}$ & $0.907_{\pm 0.003}$ & $0.945_{\pm 0.003}$ & $0.909_{\pm 0.012}$ & $\underline{0.972}_{\pm 0.002}$ & $0.965_{\pm 0.004}$ & $\mathbf{0.980}_{\pm 0.001}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $\mathbf{0.996}_{\pm 0.000}$ & $0.896_{\pm 0.004}$ & $0.893_{\pm 0.008}$ & $0.981_{\pm 0.002}$ & $0.975_{\pm 0.008}$ & $\underline{0.995}_{\pm 0.001}$ & $0.988_{\pm 0.001}$ & $0.989_{\pm 0.001}$ \\
     \texttt{airlines} & $\mathbf{0.992}_{\pm 0.000}$ & $0.693_{\pm 0.008}$ & $0.756_{\pm 0.024}$ & - & $0.946_{\pm 0.004}$ & $0.780_{\pm 0.007}$ & $0.932_{\pm 0.004}$ & $\underline{0.950}_{\pm 0.029}$ \\
     \texttt{beijing} & $\mathbf{0.996}_{\pm 0.002}$ & $0.839_{\pm 0.022}$ & $0.912_{\pm 0.022}$ & $0.988_{\pm 0.002}$ & $0.990_{\pm 0.006}$ & $\underline{0.995}_{\pm 0.002}$ & $0.994_{\pm 0.002}$ & $0.995_{\pm 0.002}$ \\
     \texttt{credit\_g} & $0.979_{\pm 0.002}$ & $0.949_{\pm 0.008}$ & $0.872_{\pm 0.009}$ & $0.973_{\pm 0.003}$ & $0.906_{\pm 0.019}$ & $0.973_{\pm 0.003}$ & $\mathbf{0.980}_{\pm 0.003}$ & $\underline{0.979}_{\pm 0.002}$ \\
     \texttt{default} & $\mathbf{0.996}_{\pm 0.001}$ & $0.883_{\pm 0.025}$ & $0.899_{\pm 0.017}$ & $0.978_{\pm 0.002}$ & $0.949_{\pm 0.005}$ & $\underline{0.992}_{\pm 0.003}$ & $0.987_{\pm 0.003}$ & $0.987_{\pm 0.003}$ \\
     \texttt{diabetes} & $\mathbf{0.996}_{\pm 0.000}$ & $0.875_{\pm 0.012}$ & $0.929_{\pm 0.010}$ & - & $0.916_{\pm 0.004}$ & $0.969_{\pm 0.001}$ & $0.982_{\pm 0.002}$ & $\underline{0.986}_{\pm 0.002}$ \\
     \texttt{electricity} & $\mathbf{0.996}_{\pm 0.001}$ & $0.917_{\pm 0.038}$ & $0.873_{\pm 0.026}$ & $0.994_{\pm 0.002}$ & $0.993_{\pm 0.002}$ & $\underline{0.995}_{\pm 0.001}$ & $0.995_{\pm 0.002}$ & $0.994_{\pm 0.001}$ \\
     \texttt{kc1} & $\mathbf{0.993}_{\pm 0.004}$ & $0.980_{\pm 0.013}$ & $0.943_{\pm 0.049}$ & $0.958_{\pm 0.011}$ & $0.926_{\pm 0.048}$ & $0.991_{\pm 0.006}$ & $\underline{0.992}_{\pm 0.007}$ & $0.991_{\pm 0.005}$ \\
     \texttt{news} & $\mathbf{0.998}_{\pm 0.000}$ & $0.888_{\pm 0.009}$ & $0.988_{\pm 0.002}$ & - & $0.941_{\pm 0.020}$ & $\underline{0.997}_{\pm 0.001}$ & $0.990_{\pm 0.001}$ & $0.993_{\pm 0.000}$ \\
     \texttt{nmes} & $\underline{0.993}_{\pm 0.002}$ & $0.970_{\pm 0.009}$ & $0.900_{\pm 0.020}$ & $0.969_{\pm 0.002}$ & $0.945_{\pm 0.025}$ & $\mathbf{0.993}_{\pm 0.002}$ & $0.993_{\pm 0.002}$ & $0.993_{\pm 0.001}$ \\
     \texttt{phoneme} & $0.992_{\pm 0.006}$ & $0.991_{\pm 0.005}$ & $0.898_{\pm 0.011}$ & $0.994_{\pm 0.004}$ & $0.994_{\pm 0.004}$ & $\mathbf{0.995}_{\pm 0.003}$ & $\underline{0.994}_{\pm 0.005}$ & $0.993_{\pm 0.004}$ \\
     \texttt{shoppers} & $\mathbf{0.992}_{\pm 0.001}$ & $0.952_{\pm 0.008}$ & $0.902_{\pm 0.014}$ & $0.939_{\pm 0.007}$ & $0.916_{\pm 0.038}$ & $\underline{0.991}_{\pm 0.001}$ & $0.989_{\pm 0.001}$ & $0.984_{\pm 0.002}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.969_{\pm 0.001}$ & $0.890_{\pm 0.016}$ & $0.915_{\pm 0.024}$ & $\underline{0.985}_{\pm 0.001}$ & $0.968_{\pm 0.006}$ & $0.984_{\pm 0.001}$ & $0.978_{\pm 0.001}$ & $\mathbf{0.989}_{\pm 0.002}$ \\
     \texttt{airlines} & $0.977_{\pm 0.001}$ & $0.856_{\pm 0.047}$ & $0.859_{\pm 0.014}$ & - & $0.945_{\pm 0.013}$ & $0.927_{\pm 0.003}$ & $\underline{0.977}_{\pm 0.002}$ & $\mathbf{0.993}_{\pm 0.001}$ \\
     \texttt{beijing} & $0.953_{\pm 0.001}$ & $0.901_{\pm 0.032}$ & $0.916_{\pm 0.004}$ & $0.980_{\pm 0.003}$ & $0.967_{\pm 0.005}$ & $\underline{0.983}_{\pm 0.003}$ & $0.971_{\pm 0.002}$ & $\mathbf{0.988}_{\pm 0.003}$ \\
     \texttt{credit\_g} & $0.906_{\pm 0.005}$ & $0.932_{\pm 0.008}$ & $0.879_{\pm 0.017}$ & $\mathbf{0.975}_{\pm 0.004}$ & $0.850_{\pm 0.012}$ & $0.889_{\pm 0.007}$ & $0.965_{\pm 0.005}$ & $\underline{0.973}_{\pm 0.004}$ \\
     \texttt{default} & $0.914_{\pm 0.002}$ & $0.921_{\pm 0.008}$ & $0.914_{\pm 0.009}$ & $0.960_{\pm 0.001}$ & $0.929_{\pm 0.005}$ & $\underline{0.962}_{\pm 0.002}$ & $0.946_{\pm 0.002}$ & $\mathbf{0.984}_{\pm 0.001}$ \\
     \texttt{diabetes} & $0.913_{\pm 0.001}$ & $0.847_{\pm 0.011}$ & $0.911_{\pm 0.018}$ & - & $0.921_{\pm 0.011}$ & $\underline{0.971}_{\pm 0.002}$ & $0.918_{\pm 0.016}$ & $\mathbf{0.986}_{\pm 0.001}$ \\
     \texttt{electricity} & $0.954_{\pm 0.002}$ & $0.898_{\pm 0.020}$ & $0.888_{\pm 0.002}$ & $0.984_{\pm 0.001}$ & $0.972_{\pm 0.004}$ & $\underline{0.987}_{\pm 0.001}$ & $0.977_{\pm 0.001}$ & $\mathbf{0.989}_{\pm 0.001}$ \\
     \texttt{kc1} & $0.934_{\pm 0.002}$ & $0.866_{\pm 0.009}$ & $0.911_{\pm 0.010}$ & $0.961_{\pm 0.005}$ & $0.846_{\pm 0.012}$ & $0.875_{\pm 0.006}$ & $\underline{0.965}_{\pm 0.004}$ & $\mathbf{0.978}_{\pm 0.006}$ \\
     \texttt{news} & $0.908_{\pm 0.001}$ & $0.881_{\pm 0.020}$ & $0.931_{\pm 0.002}$ & - & $0.865_{\pm 0.013}$ & $0.939_{\pm 0.001}$ & $\underline{0.940}_{\pm 0.002}$ & $\mathbf{0.976}_{\pm 0.001}$ \\
     \texttt{nmes} & $0.891_{\pm 0.003}$ & $0.947_{\pm 0.005}$ & $0.899_{\pm 0.005}$ & $\underline{0.973}_{\pm 0.001}$ & $0.905_{\pm 0.008}$ & $0.964_{\pm 0.002}$ & $0.969_{\pm 0.002}$ & $\mathbf{0.987}_{\pm 0.002}$ \\
     \texttt{phoneme} & $0.959_{\pm 0.003}$ & $0.928_{\pm 0.011}$ & $0.850_{\pm 0.024}$ & $\underline{0.982}_{\pm 0.002}$ & $0.937_{\pm 0.008}$ & $0.975_{\pm 0.002}$ & $0.979_{\pm 0.002}$ & $\mathbf{0.984}_{\pm 0.002}$ \\
     \texttt{shoppers} & $0.917_{\pm 0.002}$ & $0.920_{\pm 0.012}$ & $0.914_{\pm 0.008}$ & $0.952_{\pm 0.003}$ & $0.908_{\pm 0.015}$ & $\underline{0.967}_{\pm 0.002}$ & $0.954_{\pm 0.004}$ & $\mathbf{0.988}_{\pm 0.001}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.007_{\pm 0.000}$ & $0.020_{\pm 0.003}$ & $0.019_{\pm 0.001}$ & $\underline{0.002}_{\pm 0.000}$ & $0.007_{\pm 0.002}$ & $\mathbf{0.002}_{\pm 0.000}$ & $0.005_{\pm 0.000}$ & $0.002_{\pm 0.000}$ \\
     \texttt{airlines} & $\underline{0.003}_{\pm 0.000}$ & $0.048_{\pm 0.015}$ & $0.041_{\pm 0.005}$ & - & $0.013_{\pm 0.005}$ & $0.021_{\pm 0.004}$ & $0.003_{\pm 0.000}$ & $\mathbf{0.002}_{\pm 0.000}$ \\
     \texttt{beijing} & $0.017_{\pm 0.000}$ & $0.034_{\pm 0.010}$ & $0.028_{\pm 0.002}$ & $0.005_{\pm 0.001}$ & $0.009_{\pm 0.001}$ & $\underline{0.005}_{\pm 0.001}$ & $0.008_{\pm 0.000}$ & $\mathbf{0.003}_{\pm 0.001}$ \\
     \texttt{credit\_g} & $0.051_{\pm 0.003}$ & $0.027_{\pm 0.003}$ & $0.059_{\pm 0.013}$ & $\mathbf{0.011}_{\pm 0.002}$ & $0.099_{\pm 0.014}$ & $0.059_{\pm 0.004}$ & $0.015_{\pm 0.003}$ & $\underline{0.011}_{\pm 0.002}$ \\
     \texttt{default} & $0.007_{\pm 0.000}$ & $0.009_{\pm 0.002}$ & $0.007_{\pm 0.002}$ & $0.003_{\pm 0.000}$ & $0.007_{\pm 0.001}$ & $\underline{0.002}_{\pm 0.000}$ & $0.005_{\pm 0.000}$ & $\mathbf{0.002}_{\pm 0.000}$ \\
     \texttt{diabetes} & $0.021_{\pm 0.001}$ & $0.026_{\pm 0.003}$ & $0.019_{\pm 0.004}$ & - & $0.025_{\pm 0.010}$ & $\underline{0.007}_{\pm 0.000}$ & $0.025_{\pm 0.006}$ & $\mathbf{0.004}_{\pm 0.000}$ \\
     \texttt{electricity} & $0.007_{\pm 0.000}$ & $0.028_{\pm 0.007}$ & $0.027_{\pm 0.002}$ & $0.003_{\pm 0.000}$ & $0.006_{\pm 0.000}$ & $\mathbf{0.002}_{\pm 0.000}$ & $0.004_{\pm 0.000}$ & $\underline{0.002}_{\pm 0.000}$ \\
     \texttt{kc1} & $0.013_{\pm 0.001}$ & $0.019_{\pm 0.002}$ & $0.015_{\pm 0.001}$ & $0.007_{\pm 0.001}$ & $0.083_{\pm 0.010}$ & $0.061_{\pm 0.005}$ & $\underline{0.005}_{\pm 0.001}$ & $\mathbf{0.005}_{\pm 0.001}$ \\
     \texttt{news} & $0.023_{\pm 0.000}$ & $0.026_{\pm 0.007}$ & $\underline{0.013}_{\pm 0.001}$ & - & $0.054_{\pm 0.003}$ & $0.017_{\pm 0.001}$ & $0.014_{\pm 0.001}$ & $\mathbf{0.005}_{\pm 0.000}$ \\
     \texttt{nmes} & $0.021_{\pm 0.001}$ & $0.009_{\pm 0.001}$ & $0.019_{\pm 0.001}$ & $\underline{0.007}_{\pm 0.000}$ & $0.022_{\pm 0.004}$ & $0.007_{\pm 0.000}$ & $0.007_{\pm 0.001}$ & $\mathbf{0.004}_{\pm 0.001}$ \\
     \texttt{phoneme} & $0.006_{\pm 0.001}$ & $0.019_{\pm 0.004}$ & $0.046_{\pm 0.009}$ & $\underline{0.004}_{\pm 0.000}$ & $0.015_{\pm 0.004}$ & $0.005_{\pm 0.000}$ & $0.004_{\pm 0.001}$ & $\mathbf{0.004}_{\pm 0.001}$ \\
     \texttt{shoppers} & $0.015_{\pm 0.000}$ & $0.014_{\pm 0.003}$ & $0.016_{\pm 0.002}$ & $0.008_{\pm 0.001}$ & $0.032_{\pm 0.023}$ & $\underline{0.004}_{\pm 0.001}$ & $0.008_{\pm 0.001}$ & $\mathbf{0.002}_{\pm 0.000}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.007_{\pm 0.001}$ & $0.021_{\pm 0.004}$ & $0.020_{\pm 0.002}$ & $0.003_{\pm 0.000}$ & $0.006_{\pm 0.002}$ & $\underline{0.003}_{\pm 0.000}$ & $0.006_{\pm 0.000}$ & $\mathbf{0.003}_{\pm 0.001}$ \\
     \texttt{airlines} & $\underline{0.003}_{\pm 0.000}$ & $0.048_{\pm 0.015}$ & $0.041_{\pm 0.004}$ & - & $0.014_{\pm 0.005}$ & $0.021_{\pm 0.004}$ & $0.003_{\pm 0.000}$ & $\mathbf{0.002}_{\pm 0.000}$ \\
     \texttt{beijing} & $0.018_{\pm 0.001}$ & $0.035_{\pm 0.010}$ & $0.029_{\pm 0.001}$ & $0.006_{\pm 0.001}$ & $0.009_{\pm 0.001}$ & $\underline{0.006}_{\pm 0.001}$ & $0.009_{\pm 0.000}$ & $\mathbf{0.004}_{\pm 0.000}$ \\
     \texttt{credit\_g} & $0.062_{\pm 0.005}$ & $0.041_{\pm 0.006}$ & $0.059_{\pm 0.015}$ & $\underline{0.031}_{\pm 0.004}$ & $0.107_{\pm 0.019}$ & $0.071_{\pm 0.005}$ & $0.032_{\pm 0.004}$ & $\mathbf{0.029}_{\pm 0.004}$ \\
     \texttt{default} & $0.009_{\pm 0.001}$ & $0.010_{\pm 0.003}$ & $0.009_{\pm 0.002}$ & $0.004_{\pm 0.000}$ & $0.009_{\pm 0.001}$ & $\underline{0.003}_{\pm 0.000}$ & $0.006_{\pm 0.000}$ & $\mathbf{0.003}_{\pm 0.000}$ \\
     \texttt{diabetes} & $0.022_{\pm 0.000}$ & $0.027_{\pm 0.003}$ & $0.019_{\pm 0.004}$ & - & $0.026_{\pm 0.009}$ & $\underline{0.007}_{\pm 0.001}$ & $0.026_{\pm 0.006}$ & $\mathbf{0.004}_{\pm 0.000}$ \\
     \texttt{electricity} & $0.008_{\pm 0.000}$ & $0.029_{\pm 0.007}$ & $0.028_{\pm 0.003}$ & $0.004_{\pm 0.000}$ & $0.007_{\pm 0.001}$ & $\mathbf{0.003}_{\pm 0.000}$ & $0.005_{\pm 0.000}$ & $\underline{0.004}_{\pm 0.000}$ \\
     \texttt{kc1} & $0.021_{\pm 0.003}$ & $0.025_{\pm 0.005}$ & $0.023_{\pm 0.006}$ & $0.011_{\pm 0.002}$ & $0.116_{\pm 0.023}$ & $0.086_{\pm 0.011}$ & $\mathbf{0.011}_{\pm 0.002}$ & $\underline{0.011}_{\pm 0.003}$ \\
     \texttt{news} & $0.072_{\pm 0.038}$ & $0.045_{\pm 0.014}$ & $\mathbf{0.014}_{\pm 0.001}$ & - & $0.666_{\pm 0.654}$ & $0.030_{\pm 0.008}$ & $0.024_{\pm 0.006}$ & $\underline{0.015}_{\pm 0.007}$ \\
     \texttt{nmes} & $0.031_{\pm 0.003}$ & $0.012_{\pm 0.002}$ & $0.025_{\pm 0.002}$ & $\underline{0.010}_{\pm 0.001}$ & $0.033_{\pm 0.007}$ & $0.011_{\pm 0.001}$ & $0.010_{\pm 0.001}$ & $\mathbf{0.009}_{\pm 0.002}$ \\
     \texttt{phoneme} & $0.011_{\pm 0.002}$ & $0.021_{\pm 0.004}$ & $0.048_{\pm 0.006}$ & $0.009_{\pm 0.003}$ & $0.017_{\pm 0.004}$ & $0.010_{\pm 0.002}$ & $\mathbf{0.009}_{\pm 0.002}$ & $\underline{0.009}_{\pm 0.003}$ \\
     \texttt{shoppers} & $0.018_{\pm 0.001}$ & $0.013_{\pm 0.002}$ & $0.016_{\pm 0.001}$ & $0.009_{\pm 0.001}$ & $0.036_{\pm 0.025}$ & $\underline{0.006}_{\pm 0.001}$ & $0.009_{\pm 0.001}$ & $\mathbf{0.005}_{\pm 0.001}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $\mathbf{0.006}_{\pm 0.001}$ & $0.149_{\pm 0.008}$ & $0.128_{\pm 0.005}$ & $0.031_{\pm 0.002}$ & $0.042_{\pm 0.011}$ & $\underline{0.007}_{\pm 0.001}$ & $0.020_{\pm 0.001}$ & $0.018_{\pm 0.001}$ \\
     \texttt{airlines} & $\mathbf{0.011}_{\pm 0.000}$ & $0.341_{\pm 0.013}$ & $0.251_{\pm 0.017}$ & - & $0.063_{\pm 0.004}$ & $0.220_{\pm 0.008}$ & $0.072_{\pm 0.002}$ & $\underline{0.054}_{\pm 0.031}$ \\
     \texttt{beijing} & $\mathbf{0.004}_{\pm 0.002}$ & $0.260_{\pm 0.021}$ & $0.102_{\pm 0.016}$ & $0.012_{\pm 0.002}$ & $0.010_{\pm 0.005}$ & $\underline{0.005}_{\pm 0.002}$ & $0.007_{\pm 0.002}$ & $0.006_{\pm 0.002}$ \\
     \texttt{credit\_g} & $0.025_{\pm 0.003}$ & $0.057_{\pm 0.008}$ & $0.134_{\pm 0.009}$ & $0.032_{\pm 0.004}$ & $0.110_{\pm 0.022}$ & $0.032_{\pm 0.003}$ & $\mathbf{0.024}_{\pm 0.003}$ & $\underline{0.025}_{\pm 0.002}$ \\
     \texttt{default} & $\mathbf{0.007}_{\pm 0.001}$ & $0.134_{\pm 0.024}$ & $0.127_{\pm 0.016}$ & $0.035_{\pm 0.001}$ & $0.076_{\pm 0.007}$ & $\underline{0.010}_{\pm 0.002}$ & $0.024_{\pm 0.003}$ & $0.023_{\pm 0.003}$ \\
     \texttt{diabetes} & $\mathbf{0.007}_{\pm 0.000}$ & $0.189_{\pm 0.018}$ & $0.091_{\pm 0.008}$ & - & $0.110_{\pm 0.003}$ & $0.040_{\pm 0.000}$ & $0.031_{\pm 0.002}$ & $\underline{0.024}_{\pm 0.001}$ \\
     \texttt{electricity} & $\mathbf{0.004}_{\pm 0.001}$ & $0.110_{\pm 0.038}$ & $0.125_{\pm 0.025}$ & $0.005_{\pm 0.002}$ & $0.007_{\pm 0.002}$ & $\underline{0.005}_{\pm 0.001}$ & $0.005_{\pm 0.001}$ & $0.005_{\pm 0.001}$ \\
     \texttt{kc1} & $\mathbf{0.008}_{\pm 0.005}$ & $0.024_{\pm 0.014}$ & $0.061_{\pm 0.050}$ & $0.052_{\pm 0.014}$ & $0.087_{\pm 0.055}$ & $0.011_{\pm 0.007}$ & $\underline{0.009}_{\pm 0.009}$ & $0.010_{\pm 0.006}$ \\
     \texttt{news} & $\mathbf{0.002}_{\pm 0.000}$ & $0.182_{\pm 0.018}$ & $0.017_{\pm 0.002}$ & - & $0.072_{\pm 0.019}$ & $\underline{0.004}_{\pm 0.001}$ & $0.015_{\pm 0.002}$ & $0.011_{\pm 0.001}$ \\
     \texttt{nmes} & $\mathbf{0.008}_{\pm 0.002}$ & $0.034_{\pm 0.009}$ & $0.108_{\pm 0.017}$ & $0.034_{\pm 0.002}$ & $0.063_{\pm 0.027}$ & $0.008_{\pm 0.002}$ & $\underline{0.008}_{\pm 0.002}$ & $0.008_{\pm 0.002}$ \\
     \texttt{phoneme} & $0.007_{\pm 0.006}$ & $0.008_{\pm 0.005}$ & $0.094_{\pm 0.009}$ & $0.006_{\pm 0.004}$ & $0.006_{\pm 0.004}$ & $\mathbf{0.005}_{\pm 0.003}$ & $\underline{0.006}_{\pm 0.005}$ & $0.006_{\pm 0.004}$ \\
     \texttt{shoppers} & $\mathbf{0.011}_{\pm 0.001}$ & $0.057_{\pm 0.005}$ & $0.113_{\pm 0.013}$ & $0.075_{\pm 0.006}$ & $0.106_{\pm 0.035}$ & $\underline{0.012}_{\pm 0.001}$ & $0.015_{\pm 0.001}$ & $0.021_{\pm 0.002}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $\mathbf{0.014}_{\pm 0.001}$ & $0.149_{\pm 0.007}$ & $0.128_{\pm 0.005}$ & $0.033_{\pm 0.003}$ & $0.045_{\pm 0.010}$ & $\underline{0.014}_{\pm 0.001}$ & $0.023_{\pm 0.001}$ & $0.022_{\pm 0.002}$ \\
     \texttt{airlines} & $\mathbf{0.016}_{\pm 0.001}$ & $0.341_{\pm 0.013}$ & $0.251_{\pm 0.017}$ & - & $0.064_{\pm 0.004}$ & $0.220_{\pm 0.008}$ & $0.075_{\pm 0.002}$ & $\underline{0.057}_{\pm 0.030}$ \\
     \texttt{beijing} & $0.009_{\pm 0.003}$ & $0.261_{\pm 0.022}$ & $0.101_{\pm 0.018}$ & $0.013_{\pm 0.005}$ & $\mathbf{0.009}_{\pm 0.002}$ & $\underline{0.009}_{\pm 0.003}$ & $0.011_{\pm 0.004}$ & $0.010_{\pm 0.003}$ \\
     \texttt{credit\_g} & $0.055_{\pm 0.005}$ & $0.077_{\pm 0.004}$ & $0.145_{\pm 0.014}$ & $0.062_{\pm 0.009}$ & $0.121_{\pm 0.017}$ & $0.061_{\pm 0.005}$ & $\underline{0.055}_{\pm 0.006}$ & $\mathbf{0.054}_{\pm 0.006}$ \\
     \texttt{default} & $\mathbf{0.015}_{\pm 0.001}$ & $0.134_{\pm 0.022}$ & $0.126_{\pm 0.016}$ & $0.037_{\pm 0.001}$ & $0.077_{\pm 0.005}$ & $\underline{0.016}_{\pm 0.003}$ & $0.028_{\pm 0.003}$ & $0.026_{\pm 0.002}$ \\
     \texttt{diabetes} & $\mathbf{0.014}_{\pm 0.000}$ & $0.190_{\pm 0.018}$ & $0.092_{\pm 0.009}$ & - & $0.110_{\pm 0.003}$ & $0.042_{\pm 0.000}$ & $0.034_{\pm 0.002}$ & $\underline{0.027}_{\pm 0.001}$ \\
     \texttt{electricity} & $\mathbf{0.009}_{\pm 0.001}$ & $0.110_{\pm 0.038}$ & $0.125_{\pm 0.023}$ & $0.010_{\pm 0.002}$ & $0.011_{\pm 0.003}$ & $\underline{0.009}_{\pm 0.002}$ & $0.010_{\pm 0.002}$ & $0.010_{\pm 0.001}$ \\
     \texttt{kc1} & $\mathbf{0.008}_{\pm 0.005}$ & $0.024_{\pm 0.014}$ & $0.061_{\pm 0.051}$ & $0.052_{\pm 0.014}$ & $0.087_{\pm 0.055}$ & $0.010_{\pm 0.007}$ & $\underline{0.009}_{\pm 0.009}$ & $0.010_{\pm 0.006}$ \\
     \texttt{news} & $\mathbf{0.006}_{\pm 0.001}$ & $0.183_{\pm 0.018}$ & $0.019_{\pm 0.002}$ & - & $0.074_{\pm 0.020}$ & $\underline{0.006}_{\pm 0.001}$ & $0.017_{\pm 0.001}$ & $0.013_{\pm 0.001}$ \\
     \texttt{nmes} & $0.016_{\pm 0.002}$ & $0.040_{\pm 0.008}$ & $0.104_{\pm 0.014}$ & $0.036_{\pm 0.003}$ & $0.064_{\pm 0.026}$ & $\underline{0.016}_{\pm 0.002}$ & $0.016_{\pm 0.002}$ & $\mathbf{0.016}_{\pm 0.002}$ \\
     \texttt{phoneme} & $0.007_{\pm 0.006}$ & $0.008_{\pm 0.005}$ & $0.094_{\pm 0.009}$ & $0.006_{\pm 0.004}$ & $0.006_{\pm 0.004}$ & $\mathbf{0.005}_{\pm 0.003}$ & $\underline{0.006}_{\pm 0.005}$ & $0.006_{\pm 0.004}$ \\
     \texttt{shoppers} & $\mathbf{0.024}_{\pm 0.001}$ & $0.061_{\pm 0.007}$ & $0.117_{\pm 0.013}$ & $0.077_{\pm 0.006}$ & $0.109_{\pm 0.033}$ & $\underline{0.024}_{\pm 0.002}$ & $0.025_{\pm 0.002}$ & $0.028_{\pm 0.003}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.969_{\pm 0.001}$ & $0.782_{\pm 0.012}$ & $0.765_{\pm 0.017}$ & $0.971_{\pm 0.002}$ & $0.943_{\pm 0.006}$ & $\mathbf{0.982}_{\pm 0.001}$ & $0.971_{\pm 0.002}$ & $\underline{0.976}_{\pm 0.003}$ \\
     \texttt{airlines} & $\mathbf{0.938}_{\pm 0.001}$ & $0.532_{\pm 0.013}$ & $0.549_{\pm 0.015}$ & - & $0.875_{\pm 0.005}$ & $0.670_{\pm 0.005}$ & $0.878_{\pm 0.004}$ & $\underline{0.903}_{\pm 0.033}$ \\
     \texttt{beijing} & $0.976_{\pm 0.001}$ & $0.925_{\pm 0.016}$ & $0.942_{\pm 0.006}$ & $0.989_{\pm 0.001}$ & $0.983_{\pm 0.003}$ & $\underline{0.990}_{\pm 0.002}$ & $0.986_{\pm 0.002}$ & $\mathbf{0.991}_{\pm 0.001}$ \\
     \texttt{credit\_g} & $0.903_{\pm 0.003}$ & $0.889_{\pm 0.015}$ & $0.797_{\pm 0.012}$ & $0.938_{\pm 0.010}$ & $0.811_{\pm 0.018}$ & $0.897_{\pm 0.006}$ & $\underline{0.941}_{\pm 0.007}$ & $\mathbf{0.942}_{\pm 0.009}$ \\
     \texttt{default} & $0.952_{\pm 0.003}$ & $0.835_{\pm 0.008}$ & $0.816_{\pm 0.006}$ & $0.953_{\pm 0.009}$ & $0.903_{\pm 0.010}$ & $\mathbf{0.968}_{\pm 0.008}$ & $0.936_{\pm 0.019}$ & $\underline{0.964}_{\pm 0.006}$ \\
     \texttt{diabetes} & $\mathbf{0.962}_{\pm 0.000}$ & $0.761_{\pm 0.024}$ & $0.818_{\pm 0.016}$ & - & $0.848_{\pm 0.019}$ & $\underline{0.940}_{\pm 0.002}$ & $0.917_{\pm 0.008}$ & $0.936_{\pm 0.003}$ \\
     \texttt{electricity} & $0.970_{\pm 0.004}$ & $0.902_{\pm 0.033}$ & $0.807_{\pm 0.009}$ & $\underline{0.986}_{\pm 0.002}$ & $0.977_{\pm 0.002}$ & $\mathbf{0.987}_{\pm 0.002}$ & $0.983_{\pm 0.002}$ & $0.985_{\pm 0.002}$ \\
     \texttt{kc1} & $0.838_{\pm 0.007}$ & $0.894_{\pm 0.007}$ & $0.903_{\pm 0.006}$ & $0.940_{\pm 0.023}$ & $0.736_{\pm 0.008}$ & $0.765_{\pm 0.008}$ & $\underline{0.979}_{\pm 0.002}$ & $\mathbf{0.984}_{\pm 0.002}$ \\
     \texttt{news} & $0.954_{\pm 0.000}$ & $0.883_{\pm 0.013}$ & $0.889_{\pm 0.011}$ & - & $0.908_{\pm 0.005}$ & $\underline{0.961}_{\pm 0.003}$ & $0.961_{\pm 0.004}$ & $\mathbf{0.976}_{\pm 0.001}$ \\
     \texttt{nmes} & $0.952_{\pm 0.001}$ & $0.937_{\pm 0.014}$ & $0.823_{\pm 0.025}$ & $0.948_{\pm 0.009}$ & $0.900_{\pm 0.024}$ & $0.968_{\pm 0.002}$ & $\underline{0.970}_{\pm 0.004}$ & $\mathbf{0.979}_{\pm 0.003}$ \\
     \texttt{phoneme} & $\underline{0.976}_{\pm 0.002}$ & $0.946_{\pm 0.007}$ & $0.850_{\pm 0.012}$ & $0.969_{\pm 0.015}$ & $0.952_{\pm 0.011}$ & $\mathbf{0.982}_{\pm 0.003}$ & $0.974_{\pm 0.012}$ & $0.974_{\pm 0.012}$ \\
     \texttt{shoppers} & $0.956_{\pm 0.001}$ & $0.935_{\pm 0.007}$ & $0.856_{\pm 0.010}$ & $0.932_{\pm 0.005}$ & $0.879_{\pm 0.019}$ & $\underline{0.973}_{\pm 0.001}$ & $0.973_{\pm 0.002}$ & $\mathbf{0.977}_{\pm 0.002}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.959_{\pm 0.004}$ & $0.780_{\pm 0.010}$ & $0.768_{\pm 0.014}$ & $0.961_{\pm 0.003}$ & $0.938_{\pm 0.008}$ & $\mathbf{0.971}_{\pm 0.003}$ & $0.962_{\pm 0.003}$ & $\underline{0.968}_{\pm 0.002}$ \\
     \texttt{airlines} & $\mathbf{0.927}_{\pm 0.011}$ & $0.527_{\pm 0.013}$ & $0.550_{\pm 0.017}$ & - & $0.870_{\pm 0.008}$ & $0.666_{\pm 0.002}$ & $0.872_{\pm 0.010}$ & $\underline{0.896}_{\pm 0.038}$ \\
     \texttt{beijing} & $0.972_{\pm 0.002}$ & $0.923_{\pm 0.016}$ & $0.941_{\pm 0.004}$ & $0.984_{\pm 0.002}$ & $0.979_{\pm 0.003}$ & $\underline{0.985}_{\pm 0.002}$ & $0.982_{\pm 0.003}$ & $\mathbf{0.986}_{\pm 0.002}$ \\
     \texttt{credit\_g} & $0.851_{\pm 0.006}$ & $0.847_{\pm 0.008}$ & $0.780_{\pm 0.020}$ & $0.875_{\pm 0.008}$ & $0.781_{\pm 0.018}$ & $0.850_{\pm 0.011}$ & $\mathbf{0.882}_{\pm 0.008}$ & $\underline{0.881}_{\pm 0.009}$ \\
     \texttt{default} & $0.870_{\pm 0.016}$ & $0.816_{\pm 0.032}$ & $0.823_{\pm 0.012}$ & $0.887_{\pm 0.021}$ & $0.843_{\pm 0.015}$ & $\underline{0.888}_{\pm 0.018}$ & $0.887_{\pm 0.027}$ & $\mathbf{0.896}_{\pm 0.020}$ \\
     \texttt{diabetes} & $\mathbf{0.953}_{\pm 0.001}$ & $0.758_{\pm 0.025}$ & $0.820_{\pm 0.018}$ & - & $0.845_{\pm 0.017}$ & $\underline{0.935}_{\pm 0.001}$ & $0.910_{\pm 0.008}$ & $0.930_{\pm 0.001}$ \\
     \texttt{electricity} & $0.958_{\pm 0.007}$ & $0.905_{\pm 0.025}$ & $0.804_{\pm 0.011}$ & $0.973_{\pm 0.007}$ & $0.965_{\pm 0.009}$ & $\underline{0.973}_{\pm 0.008}$ & $0.971_{\pm 0.008}$ & $\mathbf{0.973}_{\pm 0.010}$ \\
     \texttt{kc1} & $0.829_{\pm 0.013}$ & $0.886_{\pm 0.011}$ & $0.898_{\pm 0.005}$ & $0.929_{\pm 0.024}$ & $0.729_{\pm 0.003}$ & $0.758_{\pm 0.002}$ & $\underline{0.963}_{\pm 0.006}$ & $\mathbf{0.967}_{\pm 0.005}$ \\
     \texttt{news} & $0.918_{\pm 0.003}$ & $0.860_{\pm 0.016}$ & $0.895_{\pm 0.004}$ & - & $0.883_{\pm 0.008}$ & $0.931_{\pm 0.002}$ & $\underline{0.931}_{\pm 0.004}$ & $\mathbf{0.943}_{\pm 0.003}$ \\
     \texttt{nmes} & $0.917_{\pm 0.008}$ & $0.914_{\pm 0.010}$ & $0.826_{\pm 0.025}$ & $0.918_{\pm 0.008}$ & $0.881_{\pm 0.013}$ & $0.930_{\pm 0.009}$ & $\underline{0.934}_{\pm 0.008}$ & $\mathbf{0.940}_{\pm 0.007}$ \\
     \texttt{phoneme} & $0.939_{\pm 0.013}$ & $0.928_{\pm 0.011}$ & $0.851_{\pm 0.013}$ & $\underline{0.939}_{\pm 0.011}$ & $0.928_{\pm 0.011}$ & $\mathbf{0.942}_{\pm 0.011}$ & $0.936_{\pm 0.013}$ & $0.935_{\pm 0.010}$ \\
     \texttt{shoppers} & $0.941_{\pm 0.002}$ & $0.926_{\pm 0.005}$ & $0.855_{\pm 0.008}$ & $0.923_{\pm 0.004}$ & $0.874_{\pm 0.017}$ & $\underline{0.955}_{\pm 0.002}$ & $0.955_{\pm 0.002}$ & $\mathbf{0.958}_{\pm 0.002}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.959_{\pm 0.001}$ & $0.705_{\pm 0.021}$ & $0.685_{\pm 0.024}$ & $0.966_{\pm 0.002}$ & $0.932_{\pm 0.005}$ & $\mathbf{0.977}_{\pm 0.001}$ & $0.960_{\pm 0.004}$ & $\underline{0.968}_{\pm 0.006}$ \\
     \texttt{airlines} & $\mathbf{0.938}_{\pm 0.001}$ & $0.527_{\pm 0.028}$ & $0.545_{\pm 0.023}$ & - & $0.877_{\pm 0.006}$ & $0.683_{\pm 0.006}$ & $0.881_{\pm 0.006}$ & $\underline{0.908}_{\pm 0.026}$ \\
     \texttt{beijing} & $0.918_{\pm 0.005}$ & $0.723_{\pm 0.055}$ & $0.792_{\pm 0.016}$ & $0.957_{\pm 0.006}$ & $0.937_{\pm 0.010}$ & $\underline{0.961}_{\pm 0.008}$ & $0.944_{\pm 0.008}$ & $\mathbf{0.969}_{\pm 0.006}$ \\
     \texttt{credit\_g} & $0.851_{\pm 0.006}$ & $0.848_{\pm 0.026}$ & $0.760_{\pm 0.018}$ & $\underline{0.920}_{\pm 0.020}$ & $0.750_{\pm 0.013}$ & $0.833_{\pm 0.014}$ & $0.917_{\pm 0.013}$ & $\mathbf{0.921}_{\pm 0.018}$ \\
     \texttt{default} & $\mathbf{0.964}_{\pm 0.006}$ & $0.759_{\pm 0.019}$ & $0.715_{\pm 0.019}$ & $0.928_{\pm 0.018}$ & $0.867_{\pm 0.019}$ & $\underline{0.957}_{\pm 0.015}$ & $0.892_{\pm 0.038}$ & $0.948_{\pm 0.013}$ \\
     \texttt{diabetes} & $\underline{0.928}_{\pm 0.001}$ & $0.716_{\pm 0.032}$ & $0.708_{\pm 0.038}$ & - & $0.830_{\pm 0.047}$ & $\mathbf{0.937}_{\pm 0.004}$ & $0.829_{\pm 0.019}$ & $0.872_{\pm 0.003}$ \\
     \texttt{electricity} & $0.959_{\pm 0.002}$ & $0.812_{\pm 0.074}$ & $0.624_{\pm 0.017}$ & $\underline{0.978}_{\pm 0.002}$ & $0.963_{\pm 0.004}$ & $\mathbf{0.981}_{\pm 0.001}$ & $0.971_{\pm 0.006}$ & $0.976_{\pm 0.005}$ \\
     \texttt{kc1} & $0.956_{\pm 0.003}$ & $0.890_{\pm 0.014}$ & $0.877_{\pm 0.027}$ & $0.926_{\pm 0.009}$ & $0.820_{\pm 0.038}$ & $0.902_{\pm 0.006}$ & $\mathbf{0.963}_{\pm 0.006}$ & $\underline{0.960}_{\pm 0.010}$ \\
     \texttt{news} & $0.926_{\pm 0.001}$ & $0.754_{\pm 0.023}$ & $0.738_{\pm 0.029}$ & - & $0.821_{\pm 0.013}$ & $\underline{0.927}_{\pm 0.007}$ & $0.922_{\pm 0.009}$ & $\mathbf{0.952}_{\pm 0.003}$ \\
     \texttt{nmes} & $0.931_{\pm 0.003}$ & $0.907_{\pm 0.020}$ & $0.751_{\pm 0.041}$ & $0.927_{\pm 0.016}$ & $0.862_{\pm 0.031}$ & $0.954_{\pm 0.003}$ & $\underline{0.955}_{\pm 0.008}$ & $\mathbf{0.970}_{\pm 0.006}$ \\
     \texttt{phoneme} & $\underline{0.948}_{\pm 0.005}$ & $0.880_{\pm 0.021}$ & $0.679_{\pm 0.034}$ & $0.918_{\pm 0.044}$ & $0.891_{\pm 0.027}$ & $\mathbf{0.957}_{\pm 0.008}$ & $0.935_{\pm 0.036}$ & $0.934_{\pm 0.036}$ \\
     \texttt{shoppers} & $0.959_{\pm 0.002}$ & $0.923_{\pm 0.011}$ & $0.805_{\pm 0.018}$ & $0.912_{\pm 0.006}$ & $0.852_{\pm 0.026}$ & $\underline{0.967}_{\pm 0.001}$ & $0.964_{\pm 0.002}$ & $\mathbf{0.971}_{\pm 0.003}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.019_{\pm 0.003}$ & $0.077_{\pm 0.018}$ & $0.094_{\pm 0.016}$ & $0.018_{\pm 0.005}$ & $0.029_{\pm 0.003}$ & $\underline{0.015}_{\pm 0.002}$ & $0.016_{\pm 0.003}$ & $\mathbf{0.007}_{\pm 0.001}$ \\
     \texttt{airlines} & $\mathbf{0.013}_{\pm 0.004}$ & $0.098_{\pm 0.017}$ & $0.135_{\pm 0.014}$ & - & $\underline{0.032}_{\pm 0.004}$ & $0.083_{\pm 0.007}$ & $0.068_{\pm 0.008}$ & $0.080_{\pm 0.047}$ \\
     \texttt{beijing} & $0.101_{\pm 0.006}$ & $0.286_{\pm 0.060}$ & $0.253_{\pm 0.019}$ & $0.044_{\pm 0.003}$ & $0.093_{\pm 0.014}$ & $0.053_{\pm 0.004}$ & $\underline{0.034}_{\pm 0.005}$ & $\mathbf{0.032}_{\pm 0.004}$ \\
     \texttt{credit\_g} & $0.125_{\pm 0.056}$ & $0.063_{\pm 0.037}$ & $0.137_{\pm 0.049}$ & $0.023_{\pm 0.017}$ & $0.098_{\pm 0.065}$ & $0.062_{\pm 0.021}$ & $\underline{0.023}_{\pm 0.017}$ & $\mathbf{0.017}_{\pm 0.013}$ \\
     \texttt{default} & $0.014_{\pm 0.003}$ & $0.017_{\pm 0.007}$ & $0.039_{\pm 0.007}$ & $\mathbf{0.007}_{\pm 0.005}$ & $0.034_{\pm 0.019}$ & $\underline{0.009}_{\pm 0.004}$ & $0.009_{\pm 0.005}$ & $0.009_{\pm 0.004}$ \\
     \texttt{diabetes} & $\underline{0.031}_{\pm 0.014}$ & $0.063_{\pm 0.015}$ & $0.081_{\pm 0.030}$ & - & $0.093_{\pm 0.017}$ & $\mathbf{0.023}_{\pm 0.018}$ & $0.053_{\pm 0.016}$ & $0.036_{\pm 0.015}$ \\
     \texttt{electricity} & $0.054_{\pm 0.004}$ & $0.126_{\pm 0.024}$ & $0.196_{\pm 0.016}$ & $0.037_{\pm 0.002}$ & $0.065_{\pm 0.002}$ & $0.038_{\pm 0.001}$ & $\underline{0.033}_{\pm 0.002}$ & $\mathbf{0.021}_{\pm 0.001}$ \\
     \texttt{kc1} & $0.048_{\pm 0.028}$ & $0.040_{\pm 0.022}$ & $0.042_{\pm 0.021}$ & $0.031_{\pm 0.019}$ & $0.101_{\pm 0.075}$ & $0.075_{\pm 0.041}$ & $\underline{0.024}_{\pm 0.015}$ & $\mathbf{0.016}_{\pm 0.011}$ \\
     \texttt{news} & $0.115_{\pm 0.044}$ & $0.059_{\pm 0.066}$ & $\mathbf{0.013}_{\pm 0.004}$ & - & $3.302_{\pm 2.642}$ & $0.083_{\pm 0.026}$ & $0.153_{\pm 0.035}$ & $\underline{0.054}_{\pm 0.045}$ \\
     \texttt{nmes} & $0.160_{\pm 0.043}$ & $0.037_{\pm 0.023}$ & $0.124_{\pm 0.070}$ & $\mathbf{0.023}_{\pm 0.018}$ & $0.121_{\pm 0.096}$ & $0.052_{\pm 0.034}$ & $0.034_{\pm 0.018}$ & $\underline{0.027}_{\pm 0.024}$ \\
     \texttt{phoneme} & $0.047_{\pm 0.006}$ & $0.061_{\pm 0.011}$ & $0.170_{\pm 0.038}$ & $\underline{0.011}_{\pm 0.005}$ & $0.088_{\pm 0.020}$ & $0.024_{\pm 0.006}$ & $0.011_{\pm 0.004}$ & $\mathbf{0.010}_{\pm 0.005}$ \\
     \texttt{shoppers} & $0.052_{\pm 0.012}$ & $0.026_{\pm 0.010}$ & $0.117_{\pm 0.015}$ & $0.014_{\pm 0.006}$ & $0.045_{\pm 0.012}$ & $0.021_{\pm 0.006}$ & $\underline{0.011}_{\pm 0.005}$ & $\mathbf{0.009}_{\pm 0.005}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.991_{\pm 0.003}$ & $0.766_{\pm 0.021}$ & $0.804_{\pm 0.077}$ & $0.928_{\pm 0.012}$ & $0.970_{\pm 0.023}$ & $\mathbf{0.995}_{\pm 0.001}$ & $\underline{0.993}_{\pm 0.002}$ & $0.981_{\pm 0.003}$ \\
     \texttt{airlines} & $\mathbf{0.996}_{\pm 0.001}$ & $0.623_{\pm 0.043}$ & $0.903_{\pm 0.038}$ & - & $\underline{0.991}_{\pm 0.002}$ & $0.733_{\pm 0.025}$ & $0.963_{\pm 0.003}$ & $0.974_{\pm 0.011}$ \\
     \texttt{beijing} & $0.933_{\pm 0.003}$ & $0.698_{\pm 0.165}$ & $0.806_{\pm 0.009}$ & $0.964_{\pm 0.005}$ & $\underline{0.982}_{\pm 0.013}$ & $0.973_{\pm 0.004}$ & $\mathbf{0.992}_{\pm 0.003}$ & $0.980_{\pm 0.007}$ \\
     \texttt{credit\_g} & $0.948_{\pm 0.013}$ & $0.903_{\pm 0.030}$ & $0.812_{\pm 0.118}$ & $0.910_{\pm 0.020}$ & $0.812_{\pm 0.145}$ & $0.923_{\pm 0.023}$ & $\mathbf{0.978}_{\pm 0.008}$ & $\underline{0.968}_{\pm 0.014}$ \\
     \texttt{default} & $0.957_{\pm 0.004}$ & $0.772_{\pm 0.078}$ & $0.825_{\pm 0.006}$ & $0.907_{\pm 0.007}$ & $0.941_{\pm 0.040}$ & $0.975_{\pm 0.007}$ & $\underline{0.978}_{\pm 0.005}$ & $\mathbf{0.986}_{\pm 0.003}$ \\
     \texttt{diabetes} & $0.976_{\pm 0.002}$ & $0.261_{\pm 0.070}$ & $0.878_{\pm 0.055}$ & - & $0.926_{\pm 0.047}$ & $0.826_{\pm 0.010}$ & $\underline{0.979}_{\pm 0.013}$ & $\mathbf{0.993}_{\pm 0.004}$ \\
     \texttt{electricity} & $\mathbf{0.995}_{\pm 0.001}$ & $0.910_{\pm 0.078}$ & $0.833_{\pm 0.025}$ & $0.978_{\pm 0.004}$ & $\underline{0.992}_{\pm 0.002}$ & $0.979_{\pm 0.004}$ & $0.988_{\pm 0.002}$ & $0.990_{\pm 0.004}$ \\
     \texttt{kc1} & $0.931_{\pm 0.013}$ & $0.913_{\pm 0.048}$ & $0.879_{\pm 0.074}$ & $0.802_{\pm 0.018}$ & $0.496_{\pm 0.032}$ & $0.721_{\pm 0.031}$ & $\mathbf{0.979}_{\pm 0.008}$ & $\underline{0.960}_{\pm 0.014}$ \\
     \texttt{news} & $0.898_{\pm 0.005}$ & $0.139_{\pm 0.061}$ & $\underline{0.930}_{\pm 0.008}$ & - & $0.611_{\pm 0.172}$ & $\mathbf{0.972}_{\pm 0.008}$ & $0.851_{\pm 0.012}$ & $0.907_{\pm 0.008}$ \\
     \texttt{nmes} & $0.950_{\pm 0.008}$ & $0.959_{\pm 0.021}$ & $0.832_{\pm 0.064}$ & $0.846_{\pm 0.008}$ & $0.916_{\pm 0.016}$ & $0.983_{\pm 0.005}$ & $\underline{0.986}_{\pm 0.008}$ & $\mathbf{0.987}_{\pm 0.006}$ \\
     \texttt{phoneme} & $\underline{0.988}_{\pm 0.004}$ & $0.954_{\pm 0.026}$ & $0.871_{\pm 0.017}$ & $0.978_{\pm 0.007}$ & $0.925_{\pm 0.029}$ & $0.963_{\pm 0.008}$ & $0.987_{\pm 0.005}$ & $\mathbf{0.989}_{\pm 0.006}$ \\
     \texttt{shoppers} & $0.964_{\pm 0.006}$ & $0.938_{\pm 0.025}$ & $0.922_{\pm 0.075}$ & $0.767_{\pm 0.017}$ & $0.851_{\pm 0.070}$ & $\underline{0.983}_{\pm 0.006}$ & $0.982_{\pm 0.006}$ & $\mathbf{0.987}_{\pm 0.007}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.420_{\pm 0.004}$ & $0.196_{\pm 0.018}$ & $0.162_{\pm 0.039}$ & $0.525_{\pm 0.008}$ & $0.397_{\pm 0.014}$ & $0.477_{\pm 0.003}$ & $\underline{0.573}_{\pm 0.004}$ & $\mathbf{0.596}_{\pm 0.009}$ \\
     \texttt{airlines} & $\mathbf{0.430}_{\pm 0.003}$ & $0.010_{\pm 0.001}$ & $0.010_{\pm 0.004}$ & - & $0.231_{\pm 0.018}$ & $0.018_{\pm 0.003}$ & $0.335_{\pm 0.005}$ & $\underline{0.375}_{\pm 0.048}$ \\
     \texttt{beijing} & $0.276_{\pm 0.005}$ & $0.097_{\pm 0.057}$ & $0.143_{\pm 0.017}$ & $0.385_{\pm 0.012}$ & $0.305_{\pm 0.023}$ & $0.365_{\pm 0.012}$ & $\underline{0.424}_{\pm 0.011}$ & $\mathbf{0.523}_{\pm 0.007}$ \\
     \texttt{credit\_g} & $0.430_{\pm 0.024}$ & $0.700_{\pm 0.021}$ & $0.327_{\pm 0.019}$ & $\mathbf{0.749}_{\pm 0.019}$ & $0.334_{\pm 0.036}$ & $0.691_{\pm 0.025}$ & $\underline{0.737}_{\pm 0.019}$ & $0.715_{\pm 0.029}$ \\
     \texttt{default} & $0.362_{\pm 0.007}$ & $0.247_{\pm 0.032}$ & $0.304_{\pm 0.032}$ & $0.553_{\pm 0.004}$ & $0.346_{\pm 0.026}$ & $0.482_{\pm 0.005}$ & $\mathbf{0.603}_{\pm 0.008}$ & $\underline{0.562}_{\pm 0.006}$ \\
     \texttt{diabetes} & $0.329_{\pm 0.006}$ & $0.179_{\pm 0.079}$ & $0.178_{\pm 0.063}$ & - & $0.176_{\pm 0.024}$ & $0.274_{\pm 0.010}$ & $\mathbf{0.561}_{\pm 0.017}$ & $\underline{0.517}_{\pm 0.004}$ \\
     \texttt{electricity} & $0.368_{\pm 0.004}$ & $0.162_{\pm 0.061}$ & $0.121_{\pm 0.020}$ & $0.458_{\pm 0.003}$ & $0.340_{\pm 0.010}$ & $0.438_{\pm 0.002}$ & $\underline{0.490}_{\pm 0.003}$ & $\mathbf{0.581}_{\pm 0.010}$ \\
     \texttt{kc1} & $0.299_{\pm 0.011}$ & $0.354_{\pm 0.034}$ & $0.223_{\pm 0.037}$ & $0.587_{\pm 0.015}$ & $0.050_{\pm 0.011}$ & $0.079_{\pm 0.009}$ & $\underline{0.602}_{\pm 0.019}$ & $\mathbf{0.611}_{\pm 0.017}$ \\
     \texttt{news} & $0.114_{\pm 0.003}$ & $0.049_{\pm 0.025}$ & $0.339_{\pm 0.031}$ & - & $0.035_{\pm 0.016}$ & $0.366_{\pm 0.018}$ & $\mathbf{0.517}_{\pm 0.010}$ & $\underline{0.478}_{\pm 0.010}$ \\
     \texttt{nmes} & $0.434_{\pm 0.008}$ & $0.528_{\pm 0.038}$ & $0.344_{\pm 0.032}$ & $\mathbf{0.776}_{\pm 0.009}$ & $0.360_{\pm 0.046}$ & $0.501_{\pm 0.012}$ & $\underline{0.761}_{\pm 0.008}$ & $0.704_{\pm 0.012}$ \\
     \texttt{phoneme} & $0.295_{\pm 0.010}$ & $0.235_{\pm 0.016}$ & $0.094_{\pm 0.007}$ & $\underline{0.641}_{\pm 0.009}$ & $0.189_{\pm 0.025}$ & $0.440_{\pm 0.007}$ & $0.633_{\pm 0.009}$ & $\mathbf{0.740}_{\pm 0.008}$ \\
     \texttt{shoppers} & $0.423_{\pm 0.006}$ & $0.483_{\pm 0.011}$ & $0.326_{\pm 0.017}$ & $0.664_{\pm 0.024}$ & $0.301_{\pm 0.056}$ & $0.477_{\pm 0.007}$ & $\mathbf{0.729}_{\pm 0.007}$ & $\underline{0.691}_{\pm 0.007}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.815_{\pm 0.002}$ & $0.800_{\pm 0.004}$ & $\underline{0.781}_{\pm 0.003}$ & $0.799_{\pm 0.005}$ & $\mathbf{0.780}_{\pm 0.003}$ & $0.786_{\pm 0.003}$ & $0.863_{\pm 0.002}$ & $0.871_{\pm 0.006}$ \\
     \texttt{airlines} & $0.833_{\pm 0.002}$ & $0.788_{\pm 0.008}$ & $0.792_{\pm 0.010}$ & - & $\underline{0.776}_{\pm 0.002}$ & $\mathbf{0.771}_{\pm 0.005}$ & $0.800_{\pm 0.002}$ & $0.785_{\pm 0.002}$ \\
     \texttt{beijing} & $0.796_{\pm 0.003}$ & $0.810_{\pm 0.015}$ & $\underline{0.784}_{\pm 0.007}$ & $0.792_{\pm 0.002}$ & $\mathbf{0.780}_{\pm 0.003}$ & $0.786_{\pm 0.003}$ & $0.813_{\pm 0.003}$ & $0.835_{\pm 0.002}$ \\
     \texttt{credit\_g} & $\underline{0.830}_{\pm 0.013}$ & $0.965_{\pm 0.008}$ & $\mathbf{0.801}_{\pm 0.018}$ & $1.000_{\pm 0.001}$ & $0.836_{\pm 0.023}$ & $0.921_{\pm 0.017}$ & $0.999_{\pm 0.001}$ & $1.000_{\pm 0.001}$ \\
     \texttt{default} & $0.793_{\pm 0.004}$ & $0.792_{\pm 0.016}$ & $\underline{0.783}_{\pm 0.003}$ & $0.800_{\pm 0.003}$ & $\mathbf{0.780}_{\pm 0.004}$ & $0.786_{\pm 0.003}$ & $0.851_{\pm 0.005}$ & $0.839_{\pm 0.004}$ \\
     \texttt{diabetes} & $0.806_{\pm 0.002}$ & $0.787_{\pm 0.009}$ & $0.778_{\pm 0.004}$ & - & $\mathbf{0.775}_{\pm 0.002}$ & $\underline{0.777}_{\pm 0.002}$ & $0.837_{\pm 0.002}$ & $0.799_{\pm 0.002}$ \\
     \texttt{electricity} & $0.804_{\pm 0.004}$ & $0.803_{\pm 0.006}$ & $\underline{0.789}_{\pm 0.007}$ & $0.800_{\pm 0.003}$ & $\mathbf{0.781}_{\pm 0.003}$ & $0.791_{\pm 0.003}$ & $0.827_{\pm 0.003}$ & $0.863_{\pm 0.005}$ \\
     \texttt{kc1} & $0.817_{\pm 0.013}$ & $0.890_{\pm 0.011}$ & $\underline{0.800}_{\pm 0.017}$ & $0.897_{\pm 0.011}$ & $0.807_{\pm 0.023}$ & $\mathbf{0.799}_{\pm 0.021}$ & $0.939_{\pm 0.013}$ & $0.971_{\pm 0.011}$ \\
     \texttt{news} & $0.785_{\pm 0.003}$ & $0.815_{\pm 0.015}$ & $0.783_{\pm 0.002}$ & - & $\mathbf{0.780}_{\pm 0.005}$ & $\underline{0.782}_{\pm 0.002}$ & $0.818_{\pm 0.004}$ & $0.805_{\pm 0.003}$ \\
     \texttt{nmes} & $0.800_{\pm 0.007}$ & $0.851_{\pm 0.013}$ & $\mathbf{0.781}_{\pm 0.016}$ & $0.972_{\pm 0.004}$ & $\underline{0.782}_{\pm 0.008}$ & $0.791_{\pm 0.006}$ & $0.972_{\pm 0.004}$ & $0.982_{\pm 0.002}$ \\
     \texttt{phoneme} & $0.808_{\pm 0.008}$ & $0.803_{\pm 0.008}$ & $\mathbf{0.734}_{\pm 0.048}$ & $0.923_{\pm 0.007}$ & $\underline{0.782}_{\pm 0.008}$ & $0.827_{\pm 0.007}$ & $0.921_{\pm 0.006}$ & $0.990_{\pm 0.002}$ \\
     \texttt{shoppers} & $0.800_{\pm 0.004}$ & $0.816_{\pm 0.006}$ & $0.784_{\pm 0.006}$ & $0.856_{\pm 0.020}$ & $\mathbf{0.780}_{\pm 0.005}$ & $\underline{0.782}_{\pm 0.005}$ & $0.955_{\pm 0.004}$ & $0.937_{\pm 0.004}$ \\
        \bottomrule
        \end{tabular}
\begin{tabular}{lcccccccc}
        \toprule
        & ARF & TVAE & CTGAN & TabDDPM & TabSyn & TabDiff & CDTD & Ours (DT) \\
      \midrule
     \texttt{adult} & $0.977_{\pm 0.009}$ & $\underline{0.987}_{\pm 0.006}$ & $\mathbf{0.994}_{\pm 0.004}$ & $0.971_{\pm 0.010}$ & $0.985_{\pm 0.007}$ & $0.981_{\pm 0.006}$ & $0.969_{\pm 0.010}$ & $0.960_{\pm 0.008}$ \\
     \texttt{airlines} & $0.993_{\pm 0.002}$ & $0.998_{\pm 0.001}$ & $\underline{0.998}_{\pm 0.001}$ & - & $0.997_{\pm 0.002}$ & $\mathbf{0.999}_{\pm 0.001}$ & $0.996_{\pm 0.002}$ & $0.995_{\pm 0.003}$ \\
     \texttt{beijing} & $\mathbf{0.988}_{\pm 0.006}$ & $\underline{0.988}_{\pm 0.005}$ & $0.983_{\pm 0.007}$ & $0.976_{\pm 0.006}$ & $0.988_{\pm 0.005}$ & $0.980_{\pm 0.006}$ & $0.979_{\pm 0.007}$ & $0.956_{\pm 0.007}$ \\
     \texttt{credit\_g} & $0.946_{\pm 0.030}$ & $0.910_{\pm 0.038}$ & $\underline{0.955}_{\pm 0.034}$ & $0.875_{\pm 0.053}$ & $\mathbf{0.957}_{\pm 0.026}$ & $0.947_{\pm 0.030}$ & $0.889_{\pm 0.047}$ & $0.858_{\pm 0.049}$ \\
     \texttt{default} & $0.978_{\pm 0.010}$ & $\underline{0.980}_{\pm 0.010}$ & $\mathbf{0.988}_{\pm 0.006}$ & $0.975_{\pm 0.010}$ & $0.978_{\pm 0.008}$ & $0.975_{\pm 0.009}$ & $0.979_{\pm 0.008}$ & $0.949_{\pm 0.010}$ \\
     \texttt{diabetes} & $\underline{0.995}_{\pm 0.004}$ & $0.994_{\pm 0.004}$ & $0.992_{\pm 0.003}$ & - & $0.994_{\pm 0.003}$ & $0.995_{\pm 0.003}$ & $\mathbf{0.996}_{\pm 0.002}$ & $0.981_{\pm 0.006}$ \\
     \texttt{electricity} & $0.985_{\pm 0.007}$ & $0.986_{\pm 0.011}$ & $\mathbf{0.993}_{\pm 0.004}$ & $0.981_{\pm 0.007}$ & $\underline{0.990}_{\pm 0.005}$ & $0.981_{\pm 0.008}$ & $0.982_{\pm 0.006}$ & $0.957_{\pm 0.010}$ \\
     \texttt{kc1} & $0.946_{\pm 0.028}$ & $0.943_{\pm 0.038}$ & $0.945_{\pm 0.041}$ & $0.922_{\pm 0.037}$ & $\underline{0.972}_{\pm 0.016}$ & $\mathbf{0.974}_{\pm 0.014}$ & $0.920_{\pm 0.042}$ & $0.904_{\pm 0.043}$ \\
     \texttt{news} & $\underline{0.993}_{\pm 0.004}$ & $0.986_{\pm 0.007}$ & $0.988_{\pm 0.005}$ & - & $0.993_{\pm 0.005}$ & $\mathbf{0.993}_{\pm 0.005}$ & $0.989_{\pm 0.006}$ & $0.962_{\pm 0.007}$ \\
     \texttt{nmes} & $0.965_{\pm 0.021}$ & $0.944_{\pm 0.024}$ & $\mathbf{0.983}_{\pm 0.012}$ & $0.918_{\pm 0.023}$ & $\underline{0.976}_{\pm 0.019}$ & $0.956_{\pm 0.021}$ & $0.924_{\pm 0.021}$ & $0.899_{\pm 0.028}$ \\
     \texttt{phoneme} & $0.941_{\pm 0.027}$ & $0.946_{\pm 0.029}$ & $\mathbf{0.975}_{\pm 0.019}$ & $0.914_{\pm 0.023}$ & $\underline{0.958}_{\pm 0.025}$ & $0.937_{\pm 0.027}$ & $0.916_{\pm 0.019}$ & $0.892_{\pm 0.030}$ \\
     \texttt{shoppers} & $0.975_{\pm 0.011}$ & $0.975_{\pm 0.011}$ & $\underline{0.983}_{\pm 0.013}$ & $0.963_{\pm 0.014}$ & $\mathbf{0.984}_{\pm 0.011}$ & $0.973_{\pm 0.011}$ & $0.955_{\pm 0.014}$ & $0.907_{\pm 0.014}$ \\
        \bottomrule
        \end{tabular}
